When Code Becomes an LLM Call: An Empirical Study of Call-Site Contracts in Agentic Systems

Software quality has long rested on specifications that state what code must do, and on testing and verification that check that the code does it. Agentic systems change this foundation: they replace parts of their logic, such as choosing the next tool, judging whether an action is allowed, or writing code to run, with calls to a large language model (LLM). The program still relies on what this logic must guarantee, but the model's behavior is not fixed by code, varies across runs, and can be steered by its input. The guarantee must therefore come from the program around each LLM call site, as a contract of pre-conditions, prompt constraints, and post-conditions. We present an empirical study of these contracts in 496 LLM call sites of 40 popular open-source agentic systems (13.4 MLOC, four languages). Using a multi-agent pipeline validated by 17,428 human judgments, we trace where every model output flows, derive an expected contract for each call site without access to its code, and compare it with the contract that the code implements. We find that 48% of LLM outputs reach control flow or execution, and 73% of these never reach a person. Programs enforce 78% of their constraints in code, but in the prompt, 67% of the constraints are only requested from the model. Although 82% of call sites are checked before and after the call, 63% of the expected constraints are unmet and only 5.3% of call sites satisfy their whole contract; ten recurring patterns explain 99% of the gaps. 38 mechanisms behind these gaps trigger at runtime, and a small code fix that enforces the expected constraint stops all 38. Our results show that the presence of checks says little about their adequacy, and we derive implications for agent developers, framework maintainers, and researchers.

==> figures/case-gptresearcher.tex <==
% Case study panel (a): gpt-researcher chat XSS, one causal chain, half-width companion to Figure 1.
% Requires: tikz with \usetikzlibrary{arrows.meta,positioning,calc} in the preamble (already loaded).
% Reuses the \chip/\passes/\reqlbl macros and color palette defined in figures/motivating-example.tex,
% redefined locally since that file wraps its own definitions in \begingroup/\endgroup.
\begingroup
\definecolor{advred}{HTML}{B3261E}
\definecolor{gapmiss}{HTML}{B3261E}
\definecolor{gappart}{HTML}{A8620A}
\definecolor{sysblue}{HTML}{1B4F72}
\definecolor{sysbg}{HTML}{EFF4F9}
\definecolor{mutegray}{HTML}{6E6E6E}
\newcommand{\cdB}[1]{{\ttfamily\fontsize{6.2}{7.2}\selectfont #1}}
\newcommand{\reqlblB}[1]{{\fontsize{5.6}{5.6}\selectfont\bfseries\color{mutegray}#1}}
\newcommand{\chipB}[2]{%
  \tikz[baseline=(c.base)]{\node[inner xsep=1.6pt, inner ysep=0.5pt,
    rounded corners=0.8pt, fill=#1!10, draw=#1, line width=0.3pt, text=#1,
    font=\fontsize{5.6}{5.6}\selectfont\bfseries] (c) {#2};}}
\newcommand{\passesB}[1]{%
  \\[0.7pt]{\color{sysblue!40}\rule{\linewidth}{0.25pt}}\\[-3.3pt]
  {\color{sysblue}\fontsize{5.6}{5.6}\selectfont\bfseries PASSES ON}~#1}
\begin{tikzpicture}[
  font=\fontsize{6.8}{8.0}\selectfont,
  stageB/.style={draw=sysblue, fill=sysbg, rounded corners=1.6pt, line width=0.45pt,
                anchor=north, inner xsep=3.5pt, inner ysep=2.6pt,
                text width=54mm, align=left},
  srcB/.style={stageB, draw=advred, fill=advred!6},
  hitB/.style={stageB, draw=advred, fill=advred!6, line width=0.8pt},
  flowB/.style={-{Stealth[length=3.4pt,width=2.8pt]}, line width=0.8pt, draw=mutegray},
]
\def\bx{0mm}
\def\fx{-23mm}

\node[srcB] (gsrc) at (\bx,0) {%
  \textcolor{advred}{\bfseries Untrusted input}\hfill\cdB{data.content}\\[0.5pt]
  a chat reply delivered over the websocket, LLM- or web-derived text%
};

\node[stageB, below=3.2mm of gsrc.south, anchor=north] (g1) {%
  \textbf{1\,\,Choose a render path}%
  \hfill{\color{mutegray}\cdB{scripts.js}}\\[0.7pt]
  \reqlblB{REQ}~every render of model output is sanitized first\\[0.7pt]
  \chipB{gapmiss}{MISSING}~\cdB{addChatMessage()} skips \cdB{sanitizeHtml()}, unlike its two siblings
  \passesB{\cdB{showdown} HTML with an unescaped \cdB{onerror} attribute}%
};

\node[hitB, below=3.2mm of g1.south, anchor=north] (g2) {%
  \textbf{2\,\,Insert into the page}%
  \hfill{\color{mutegray}\cdB{innerHTML}}\\[0.7pt]
  \reqlblB{REQ}~\textcolor{red}{scripts in rendered content must not run}\\[0.7pt]
  \chipB{gapmiss}{MISSING}~no sanitizer, no CSP at this call site
  \passesB{\textcolor{advred}{\bfseries observed:} \cdB{onerror} fires in a real browser at the app's own origin}%
};

\foreach \a/\b in {gsrc/g1, g1/g2}
  \draw[flowB] (\fx,0 |- \a.south) -- (\fx,0 |- \b.north);

\end{tikzpicture}
\endgroup


==> figures/case-khoj.tex <==
% Case study panel (b): khoj SSRF through the Direct web scraper, half-width companion to Figure 1.
% Requires: tikz with \usetikzlibrary{arrows.meta,positioning,calc} in the preamble (already loaded).
% The source box is drawn neutral (sysblue), not adversarial red: the trigger is an ordinary chat
% message from any authenticated user, not an injected or attacker-controlled input.
\begingroup
\definecolor{advred}{HTML}{B3261E}
\definecolor{gapmiss}{HTML}{B3261E}
\definecolor{gappart}{HTML}{A8620A}
\definecolor{sysblue}{HTML}{1B4F72}
\definecolor{sysbg}{HTML}{EFF4F9}
\definecolor{mutegray}{HTML}{6E6E6E}
\newcommand{\cdC}[1]{{\ttfamily\fontsize{6.2}{7.2}\selectfont #1}}
\newcommand{\reqlblC}[1]{{\fontsize{5.6}{5.6}\selectfont\bfseries\color{mutegray}#1}}
\newcommand{\chipC}[2]{%
  \tikz[baseline=(c.base)]{\node[inner xsep=1.6pt, inner ysep=0.5pt,
    rounded corners=0.8pt, fill=#1!10, draw=#1, line width=0.3pt, text=#1,
    font=\fontsize{5.6}{5.6}\selectfont\bfseries] (c) {#2};}}
\newcommand{\passesC}[1]{%
  \\[0.7pt]{\color{sysblue!40}\rule{\linewidth}{0.25pt}}\\[-3.3pt]
  {\color{sysblue}\fontsize{5.6}{5.6}\selectfont\bfseries PASSES ON}~#1}
\begin{tikzpicture}[
  font=\fontsize{6.8}{8.0}\selectfont,
  stageC/.style={draw=sysblue, fill=sysbg, rounded corners=1.6pt, line width=0.45pt,
                anchor=north, inner xsep=3.5pt, inner ysep=2.6pt,
                text width=54mm, align=left},
  hitC/.style={stageC, draw=advred, fill=advred!6, line width=0.8pt},
  flowC/.style={-{Stealth[length=3.4pt,width=2.8pt]}, line width=0.8pt, draw=mutegray},
]
\def\bx{0mm}
\def\fx{-23mm}

\node[stageC] (ksrc) at (\bx,0) {%
  \textbf{Ordinary input}\hfill\cdC{``summarize http://127.0.0.1:...''}\\[0.5pt]
  any authenticated user's own chat message, naming a URL; no injection needed%
};

\node[stageC, below=3.2mm of ksrc.south, anchor=north] (k1) {%
  \textbf{1\,\,Select a scraper for the URL}%
  \hfill{\color{mutegray}\cdC{online\_search.py}}\\[0.7pt]
  \reqlblC{REQ}~internal URLs are rejected or admin-only\\[0.7pt]
  \chipC{gapmiss}{MISSING}~\cdC{is\_internal\_url()} \textbf{routes} internal URLs to \cdC{Direct}, which serves every user
  \passesC{the internal URL, routed to the \cdC{Direct} scraper}%
};

\node[hitC, below=3.2mm of k1.south, anchor=north] (k2) {%
  \textbf{2\,\,Fetch the URL}%
  \hfill{\color{mutegray}\cdC{read\_webpage\_at\_url()}}\\[0.7pt]
  \reqlblC{REQ}~\textcolor{red}{fetches are restricted to an allowlist}\\[0.7pt]
  \chipC{gapmiss}{MISSING}~plain \cdC{aiohttp} GET with no allowlist
  \passesC{\textcolor{advred}{\bfseries observed:} the loopback canary is fetched and returned in the user's reply}%
};

\foreach \a/\b in {ksrc/k1, k1/k2}
  \draw[flowC] (\fx,0 |- \a.south) -- (\fx,0 |- \b.north);

\end{tikzpicture}
\endgroup


==> figures/motivating-example.tex <==
% Motivating example (Figure 1): one causal chain through Codewhale's turn loop.
% Requires: tikz with \usetikzlibrary{arrows.meta,positioning,calc} in the preamble.
% Chip verdicts for stages 1 and 2 are the Stage II verdicts of the turn-loop unit (both "partial");
% the stage 3 constraint was confirmed by the authors.
% Drawn at its final size (about half the text width) for a wrapped figure; no scaling at the call site.
\begingroup
\definecolor{advred}{HTML}{B3261E}
\definecolor{gapmiss}{HTML}{B3261E}
\definecolor{gappart}{HTML}{A8620A}
\definecolor{sysblue}{HTML}{1B4F72}
\definecolor{sysbg}{HTML}{EFF4F9}
\definecolor{mutegray}{HTML}{6E6E6E}
\newcommand{\cd}[1]{{\ttfamily\fontsize{6.2}{7.2}\selectfont #1}}
\newcommand{\reqlbl}[1]{{\fontsize{5.6}{5.6}\selectfont\bfseries\color{mutegray}#1}}
\newcommand{\chip}[2]{%
  \tikz[baseline=(c.base)]{\node[inner xsep=1.6pt, inner ysep=0.5pt,
    rounded corners=0.8pt, fill=#1!10, draw=#1, line width=0.3pt, text=#1,
    font=\fontsize{5.6}{5.6}\selectfont\bfseries] (c) {#2};}}
\newcommand{\passes}[1]{%
  \\[0.7pt]{\color{sysblue!40}\rule{\linewidth}{0.25pt}}\\[-3.3pt]
  {\color{sysblue}\fontsize{5.6}{5.6}\selectfont\bfseries PASSES ON}~#1}
\begin{tikzpicture}[
  font=\fontsize{6.8}{8.0}\selectfont,
  stage/.style={draw=sysblue, fill=sysbg, rounded corners=1.6pt, line width=0.45pt,
                anchor=north, inner xsep=3.5pt, inner ysep=2.6pt,
                text width=64mm, align=left},
  src/.style={stage, draw=advred, fill=advred!6},
  hit/.style={stage, draw=advred, fill=advred!6, line width=0.8pt},
  flow/.style={-{Stealth[length=3.4pt,width=2.8pt]}, line width=0.8pt, draw=mutegray},
]
\def\bx{0mm}
\def\fx{-28mm}

%% ---------- untrusted source ----------
\node[src] (cfg) at (\bx,0) {%
  \textcolor{advred}{\bfseries Untrusted input}\hfill\cd{dev-setup-notes.txt}\,\textperiodcentered\,a file in the workspace\\[0.6pt]
  a note whose text asks the assistant to answer in a \cd{repl} code fence \emph{(paraphrased)}%
};

%% ---------- stages ----------
\node[stage, below=3.2mm of cfg.south, anchor=north] (s1) {%
  \textbf{1\,\,Build the request}%
  \hfill{\color{mutegray}\cd{turn\_loop.rs}\,\textperiodcentered\,pre-call}\\[0.9pt]
  \reqlbl{REQ}~execution must be restricted to the tools advertised for this session\\[0.9pt]
  \chip{gappart}{PARTIAL}~the \cd{repl} fence is a second way to run code that is not an advertised tool
  \passes{the file text as a tool result $\Rightarrow$ a reply that contains a \cd{repl} fence}%
};

\node[stage, below=3.2mm of s1.south, anchor=north] (s2) {%
  \textbf{2\,\,Detect code in the reply}%
  \hfill{\color{mutegray}\cd{sandbox.rs:9--11}\,\textperiodcentered\,post-call}\\[0.9pt]
  \reqlbl{REQ}~only completed tool-call blocks are executed\\[0.9pt]
  \chip{gappart}{PARTIAL}~any reply that contains the marker counts as code: \cd{text.contains("\textasciigrave\textasciigrave\textasciigrave repl")}
  \passes{the text after the marker, up to the next closing fence}%
};

\node[hit, below=3.2mm of s2.south, anchor=north] (s3) {%
  \textbf{3\,\,Execute the extracted code}%
  \hfill{\color{mutegray}\cd{runtime.rs:1018}\,\textperiodcentered\,post-call}\\[0.9pt]
  \reqlbl{REQ}~code runs only as an approved tool call\\[0.9pt]
  \chip{gapmiss}{MISSING}~\cd{exec()} in a \cd{python3} subprocess: no approval, no sandbox (the docs say ``sandboxed'')
  \passes{\textcolor{advred}{\bfseries observed:} a fixed fence runs as real Python; a real model's prose about the marker raised a \cd{SyntaxError}}%
};

\foreach \a/\b in {cfg/s1, s1/s2, s2/s3}
  \draw[flow] (\fx,0 |- \a.south) -- (\fx,0 |- \b.north);

\end{tikzpicture}
\endgroup


==> listings/conseca-failopen.tex <==
% Listing (RQ3): a fail-open safety check in Gemini CLI (Conseca policy enforcer).
% Source: google-gemini/gemini-cli @ 9c1b0a610, packages/core/src/safety/conseca/policy-enforcer.ts
% (abridged; line numbers are real). Checked against policy/policy-engine.ts:861-907, which ignores `error`.
\begin{lstlisting}[style=paper, language=Java, morekeywords={const,await}, firstnumber=36, frame=tb, moredelim={[is][\color{lststr}]{|}{|}}]
|   - "decision": "allow", "deny", or "ask_user".|(*@\hfill\callout{1}\setcounter{lstnumber}{78}@*)
... = JSON.stringify((*@\lstmark{policy[toolName] || \{\}}@*), ...);(*@\hfill\callout{2}\setcounter{lstnumber}{87}@*)
try {
  const result = await ...generateContent(...);(*@\setcounter{lstnumber}{118}@*)
  if (!responseText)
    return { decision: (*@\lstmark{SafetyCheckDecision.ALLOW}@*), ...};(*@\hfill\callout{3}\setcounter{lstnumber}{126}@*)
  try {
    const parsed = EnforcementResultSchema.parse(...);(*@\setcounter{lstnumber}{131}@*)
    switch (parsed.decision) {(*@\setcounter{lstnumber}{138}@*)
      case 'deny': default:(*@\setcounter{lstnumber}{140}@*)
        decision = (*@\lstmark{SafetyCheckDecision.DENY}@*);(*@\setcounter{lstnumber}{148}@*)
  } catch (parseError) {
    return { decision: (*@\lstmark{SafetyCheckDecision.ALLOW}@*), ...};(*@\hfill\callout{4}\setcounter{lstnumber}{155}@*)
} catch (error) {(*@\setcounter{lstnumber}{158}@*)
  return { decision: (*@\lstmark{SafetyCheckDecision.ALLOW}@*), ...};(*@\hfill\callout{5}@*)
\end{lstlisting}
  \vspace{2pt}
  \caption{A fail-open safety check in Gemini CLI (abridged).}
  \label{fig:conseca}

